An Explicit Local Space-Time Adaptive Framework for Monodomain Models

We present a new explicit local space-time adaptive framework to decrease the time required for monodomain simulations for cardiac electrophysiology. Based on the localized structure of the steep activation wavefront in solutions to monodomain problems, the proposed framework adopts small time steps and a tree-based adaptive mesh refinement scheme only in the regions necessary to resolve these localized structures. The time step and mesh adaptation selection process is fully controlled by a combination of local error indicators. The main contributions of this work consist in the introduction of a primal symmetric interior penalty formulation of the monodomain model and an efficient algorithmic strategy to manage local time stepping for its temporal discretization. In a first serial implementation of this framework, we report decreases in wall-clock time between 2 and 20 times with respect to an optimized implementation of a commonly used numerical scheme, showing that this framework is a promising candidate to accelerate monodomain simulations of cardiac electrophysiology.

==> figures/amr.tikz <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  level0/.style = {treenode, circle, draw=black,
    fill=none, minimum size=3mm, very thick},
  level1/.style = {treenode, circle, draw=black,
    fill=none, minimum size=2mm},
  level2/.style = {treenode, circle, draw=black,
    fill=none, minimum size=2mm}
}

%{\hspace{15mm} Fine Grid}\\[4mm]
\hspace*{5mm}
\begin{tikzpicture}[scale=0.5,every node/.style={minimum size=1cm},level distance=10mm,sibling distance=10mm]
        % --- Root element ---
        \begin{scope}[ scale=0.65,
                yshift=-10,every node/.append style={
                yslant=0.5,xslant=-1},yslant=-cot(-35), xscale=sin(35)
                ]
            \fill[white,fill opacity=0.9] (0,0) rectangle (4,4);
            \draw[step=40mm, black] (0,0) grid (4,4); %defining grids
            %\draw[step=2.5mm, black!50,thin] (3,1) grid (4,2);  %Nested Grid
            \draw[black,very thick] (0,0) rectangle (4,4);%marking border 
        \end{scope} 
        \node [level0] at (1, -1) {};
        
        % --- First refinement ---
        \begin{scope}[ xshift=120,  scale=0.65,
                yshift=-10,every node/.append style={
                yslant=0.5,xslant=-1},yslant=-cot(-35), xscale=sin(35)
                ]
            \fill[white,fill opacity=0.9] (0,0) rectangle (4,4);
            \draw[step=20mm, black] (0,0) grid (4,4); %defining grids
            %\draw[step=2.5mm, black!50,thin] (3,1) grid (4,2);  %Nested Grid
            \draw[black,very thick] (0,0) rectangle (4,4);%marking border 
        \end{scope} 
        
        \node [level0] at (5, -1) {} 
            child{  
                node [level1] {}
            } child{  
                node [level1] {}
            } child {  
                node [level1] {}
            } child {  
                node [level1] {}
            };
        
        % --- Second refinement ---
        \begin{scope}[ xshift=240,  scale=0.65,
                yshift=-10,every node/.append style={
                yslant=0.5,xslant=-1},yslant=-cot(-35), xscale=sin(35)
                ]
            \fill[white,fill opacity=0.9] (0,0) rectangle (4,4);
            \draw[step=20mm, black] (0,0) grid (4,4); %defining grids
            \draw[step=10mm, black!50,thin] (0,0) grid (2,2);  %Nested Grid
            \draw[black,very thick] (0,0) rectangle (4,4);%marking border 
        \end{scope} 
        
        \node [level0] at (9.25, -1) {}
            child{  
                node [level1] {}
            } child{  
                node [level1] {}
            } child {  
                node [level1] {}
                child{  
                    node [level2] {}
                } child{  
                    node [level2] {}
                } child {  
                    node [level2] {}
                } child {  
                    node [level2] {}
                }
            } child {  
                node [level1] {}
            };
        
    % Separator line 
    \draw [dashed] (-1,-0.5) -- (11,-0.5);
\end{tikzpicture}

